ReSynP3D: Bridging Logic Resynthesis and Tier Repartitioning during 3D IC Placement Optimization

As Moore's law slows, 3D ICs offer a promising path to continued improvements in performance and energy efficiency. In 3D ICs, Boolean structure and tier assignment jointly determine critical-path delay, yet fixing the logic structure before placement leaves cross-tier restructuring opportunities unexplored. We present ReSynP3D, a timing-driven cross-tier logic resynthesis method integrated into placement iterations. It restructures critical combinational regions across dies using Boolean transformations and timing-aware technology mapping under placement-derived boundary timing and load constraints. Internal cross-tier connections can change while the region's input-output functionality is preserved. A measured cross-tier delay penalty guides resynthesis, and criticality-weighted local tier repartitioning assigns the replacement cells to the two tiers. Together, these steps target cell delay and tier crossings, with power, performance, and area (PPA) evaluated after routing. Across the 16 reported cases on eight designs and two technology nodes, ReSynP3D improves WNS-derived post-route frequency by 9.1% on average and up to 34.2% over open-source Pin-3D.

==> figs/method-flow.tex <==
\begingroup
\definecolor{flowblue}{HTML}{426E98}
\definecolor{flowborder}{HTML}{89939C}
\definecolor{flowgray}{HTML}{E4E6E8}
\definecolor{flowgreen}{HTML}{E6F0EB}
\definecolor{flowgold}{HTML}{FFF2D8}
\definecolor{flowpurple}{HTML}{EEE8F5}
\begin{tikzpicture}[x=1mm,y=1mm,
  font=\fontsize{7}{8}\selectfont,
  box/.style={draw=flowborder,line width=.4pt,rounded corners=.4mm,align=center,inner sep=1mm},
  arrow/.style={-{Latex[length=1.2mm,width=.9mm]},draw=flowblue,line width=.55pt},
  title/.style={font=\fontsize{7}{8}\selectfont\bfseries,align=center,inner sep=0pt},
  cell/.style={box,fill=white,fill opacity=.65,text opacity=1,minimum width=22.1mm,minimum height=8mm,text width=21.5mm,inner sep=.3mm},
  side/.style={font=\fontsize{7}{8}\selectfont\bfseries,text=flowblue,rotate=90,inner sep=0pt}]
\node[box,fill=flowgray,minimum width=82mm,minimum height=5mm,text=flowblue,font=\fontsize{7}{8}\selectfont\bfseries] (input) at (41,61.5) {Input: placed netlist with tier assignment};

\fill[flowgreen,rounded corners=.6mm] (0,42) rectangle (9,57);
\draw[box,fill=flowgreen] (11.5,42) rectangle (82,57);
\node[side] at (4.5,49.5) {Extraction};
\node[title] at (46.75,54.2) {A. Timing-guided region extraction (\cref{sec:extraction})};
\node[cell] at (23.9,47.7) {$K$ worst paths\\by slack};
\node[cell] at (46.75,47.7) {Freeze the\\region boundary};
\node[cell] at (69.6,47.7) {Expand selected\\cell functions};

\fill[flowgold,rounded corners=.6mm] (0,25) rectangle (9,40);
\draw[box,fill=flowgold] (11.5,25) rectangle (82,40);
\node[side] at (4.5,32.5) {Resynthesis};
\node[title] at (46.75,37.2) {B. Cross-tier logic resynthesis (\cref{sec:resynthesis})};
\node[cell] at (23.9,30.7) {Restructure\\the logic};
\node[cell] at (46.75,30.7) {Map with boundary\\timing, crossing cost};
\node[cell] at (69.6,30.7) {Two mapped\\candidates};

\fill[flowpurple,rounded corners=.6mm] (0,8) rectangle (9,23);
\draw[box,fill=flowpurple] (11.5,8) rectangle (82,23);
\node[side] at (4.5,15.5) {Partitioning};
\node[title] at (46.75,20.2) {C. Timing-aware tier repartitioning (\cref{sec:repartition})};
\node[cell] at (23.9,13.7) {Score each net\\by criticality};
\node[cell] at (46.75,13.7) {Partition new cells,\\keep old tiers};
\node[cell] at (69.6,13.7) {Full-design STA\\selects a candidate};

\node[box,fill=flowgray,minimum width=25.5mm,minimum height=7mm,inner sep=.5mm] (apply) at (12.75,3.5) {Apply the update};
\node[box,fill=flowgray,minimum width=25.5mm,minimum height=7mm,inner sep=.5mm] (follow) at (41,3.5) {Following physical\\design flow};
\node[box,fill=flowgray,minimum width=25.5mm,minimum height=7mm,inner sep=.5mm,text=flowblue,font=\fontsize{7}{8}\selectfont\bfseries] (out) at (69.25,3.5) {Post-route PPA};
\draw[arrow] (apply.east) -- (follow.west);
\draw[arrow] (follow.east) -- (out.west);
\foreach \top/\bottom in {59/57,42/40,25/23,8/7} {
  \draw[arrow] (46.75,\top) -- (46.75,\bottom);
  \draw[arrow] (4.5,\top) -- (4.5,\bottom);
}
\foreach \mid/\top/\bottom in {49.5/56/43,32.5/39/26,15.5/22/9} {
  \draw[flowblue,dashed,line width=.4pt] (11.2,\top) -- (9.3,\mid) -- (11.2,\bottom);
}
\end{tikzpicture}
\endgroup

